Extremal Problems on Forest Cuts and Acyclic Neighborhoods in Sparse Graphs

Chernyshev, Rauch, and Rautenbach proved that every connected graph on $n$ vertices with less than $\frac{11}{5}n-\frac{18}{5}$ edges has a vertex cut that induces a forest, and conjectured that the same remains true if the graph has less than $3n-6$ edges. We improve their result by proving that every connected graph on $n$ vertices with less than $\frac{9}{4}n$ edges has a vertex cut that induces a forest. We also study weaker versions of the problem that might lead to an improvement on the bound obtained.

==> Figures/2n-edges-new-new.tex <==
% \resizebox{!}{3cm}{
\begin{tikzpicture}[scale = .5]
% K*3: um triangulo e três vértices independentes conectados aos três vértices do triângulo. 
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:1) {};	
    }
    \foreach \i in {1,...,3}{
	\node(i\i) [black vertex] at (90+\i*360/3:3) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i1) -- (t3);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t3);
    \draw[edge] (i3) -- (t1);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i3) -- (t3);

% Octahedron
    \node(bot) [black vertex] at  (7,-1.5) {};
    \node(top) [black vertex] at  (7,3.5) {};
    \node(lef) [black vertex] at (5,0.5) {};
    \node(rig) [black vertex] at (9,1.5) {};
    \node(bac) [black vertex] at (7.5,0.5) {};
    \node(fro) [black vertex] at (6.5,1.5) {};
    \draw[edge] (bot) -- (lef);
    \draw[edge] (bot) -- (bac);
    \draw[edge] (bot) -- (rig);
    \draw[edge] (bot) -- (fro);
    \draw[edge] (lef) -- (fro);
    \draw[edge] (rig) -- (bac);
    \draw[edge] (top) -- (lef);
    \draw[edge] (top) -- (bac);
    \draw[edge] (top) -- (rig);
    \draw[edge] (top) -- (fro);
    \draw[edge] (lef) -- (bac);
    \draw[edge] (rig) -- (fro);
% Segundo grafo
%   \node(x1) [black vertex] at  (6.5,2) {}; % left
%   \node(x4) [black vertex] at (11.5,2) {}; % right
%   \node(x6) [black vertex] at    (8,1) {}; % bottom l
%   \node(x5) [black vertex] at   (10,1) {}; % bottom r
%   \node(x2) [black vertex] at    (8,3) {}; % top l
%   \node(x3) [black vertex] at   (10,3) {}; % top r
%   \node(uni) [black vertex] at   (9,5) {};
%   \foreach \i in {1,...,6}{
%       \draw[edge] (uni) -- (x\i);
%   }
%   \draw[edge] (x2) -- (x6);
%   \draw[edge] (x3) -- (x5);
%   \draw[edge,red] (x6) -- (x1);
%   \foreach \i in {1,...,5}{
%       \pgfmathtruncatemacro{\j}{\i + 1}
%       \draw[edge] (x\i) -- (x\j);
%   }        
  \foreach \i in {1,...,3}{
    \foreach \j in {1,...,3}{
      \node(x\i\j) [black vertex] at (10+2*\i,-2+2*\j-1) {};
    }
    \foreach \j in {1,...,2}{
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\i\jj);
    }
  }
  \foreach \j in {1,...,3}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \draw[edge] (x\i\j) -- (x\ii\j);
    }
  }
  \foreach \j in {1,...,2}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\ii\jj);
      \draw[edge] (x\i\jj) -- (x\ii\j);
    }
  }
\end{tikzpicture}
%}

==> Figures/2n-edges-new.tex <==
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]
% K*3: um triangulo e três vértices independentes conectados aos três vértices do triângulo. 
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:1) {};	
    }
    \foreach \i in {1,...,3}{
	\node(i\i) [black vertex] at (90+\i*360/3:3) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i1) -- (t3);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t3);
    \draw[edge] (i3) -- (t1);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i3) -- (t3);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]

% Octahedron
    \node(bot) [black vertex] at  (2,-1.5) {};
    \node(top) [black vertex] at  (2,3.5) {};
    \node(lef) [black vertex] at (0,0.5) {};
    \node(rig) [black vertex] at (4,1.5) {};
    \node(bac) [black vertex] at (2.5,0.5) {};
    \node(fro) [black vertex] at (1.5,1.5) {};
    \draw[edge] (bot) -- (lef);
    \draw[edge] (bot) -- (bac);
    \draw[edge] (bot) -- (rig);
    \draw[edge] (bot) -- (fro);
    \draw[edge] (lef) -- (fro);
    \draw[edge] (rig) -- (bac);
    \draw[edge] (top) -- (lef);
    \draw[edge] (top) -- (bac);
    \draw[edge] (top) -- (rig);
    \draw[edge] (top) -- (fro);
    \draw[edge] (lef) -- (bac);
    \draw[edge] (rig) -- (fro);
    
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]

  \foreach \i in {1,...,3}{
    \foreach \j in {1,...,3}{
      \node(x\i\j) [black vertex] at (2*\i,-2+2*\j-1) {};
    }
    \foreach \j in {1,...,2}{
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\i\jj);
    }
  }
  \foreach \j in {1,...,3}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \draw[edge] (x\i\j) -- (x\ii\j);
    }
  }
  \foreach \j in {1,...,2}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\ii\jj);
      \draw[edge] (x\i\jj) -- (x\ii\j);
    }
  }
\end{tikzpicture}
}

==> Figures/2n-edges.tex <==
\begin{tikzpicture}[scale = .6]
% K*3: um triangulo e três vértices independentes conectados aos três vértices do triângulo. 
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:1) {};	
    }
    \foreach \i in {1,...,3}{
	\node(i\i) [black vertex] at (90+\i*360/3:3) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i1) -- (t3);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t3);
    \draw[edge] (i3) -- (t1);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i3) -- (t3);

% Octahedron
    \node(bot) [black vertex] at  (9,-1.5) {};
    \node(top) [black vertex] at  (9,3.5) {};
    \node(lef) [black vertex] at (7,0.5) {};
    \node(rig) [black vertex] at (11,1.5) {};
    \node(bac) [black vertex] at (9.5,0.5) {};
    \node(fro) [black vertex] at (8.5,1.5) {};
    \draw[edge] (bot) -- (lef);
    \draw[edge] (bot) -- (bac);
    \draw[edge] (bot) -- (rig);
    \draw[edge] (bot) -- (fro);
    \draw[edge] (lef) -- (fro);
    \draw[edge] (rig) -- (bac);
    \draw[edge] (top) -- (lef);
    \draw[edge] (top) -- (bac);
    \draw[edge] (top) -- (rig);
    \draw[edge] (top) -- (fro);
    \draw[edge] (lef) -- (bac);
    \draw[edge] (rig) -- (fro);
% Segundo grafo
%   \node(x1) [black vertex] at  (6.5,2) {}; % left
%   \node(x4) [black vertex] at (11.5,2) {}; % right
%   \node(x6) [black vertex] at    (8,1) {}; % bottom l
%   \node(x5) [black vertex] at   (10,1) {}; % bottom r
%   \node(x2) [black vertex] at    (8,3) {}; % top l
%   \node(x3) [black vertex] at   (10,3) {}; % top r
%   \node(uni) [black vertex] at   (9,5) {};
%   \foreach \i in {1,...,6}{
%       \draw[edge] (uni) -- (x\i);
%   }
%   \draw[edge] (x2) -- (x6);
%   \draw[edge] (x3) -- (x5);
%   \draw[edge,red] (x6) -- (x1);
%   \foreach \i in {1,...,5}{
%       \pgfmathtruncatemacro{\j}{\i + 1}
%       \draw[edge] (x\i) -- (x\j);
%   }        
  \foreach \i in {1,...,3}{
    \foreach \j in {1,...,3}{
      \node(x\i\j) [black vertex] at (14+2*\i,-2+2*\j-1) {};
    }
    \foreach \j in {1,...,2}{
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\i\jj);
    }
  }
  \foreach \j in {1,...,3}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \draw[edge] (x\i\j) -- (x\ii\j);
    }
  }
  \foreach \j in {1,...,2}{
    \foreach \i in {1,...,2}{
      \pgfmathtruncatemacro{\ii}{\i + 1}
      \pgfmathtruncatemacro{\jj}{\j + 1}
      \draw[edge] (x\i\j) -- (x\ii\jj);
      \draw[edge] (x\i\jj) -- (x\ii\j);
    }
  }
\end{tikzpicture}



==> Figures/C4_Case2.tex <==
\begin{tikzpicture}
    \node [style=black vertex, label=$v$] (0) at (-1, -0.5) {};
    \node [style=black vertex, label=left:$x$] (1) at (0, 1) {};
    \node [style=black vertex, label=left:$y$] (2) at (0, 0) {};
    \node [style=black vertex, label=left:$w$] (3) at (0, -1) {};
    \node [style=black vertex, label=left:$z$] (4) at (0, -2) {};
    \draw[edge] (1) to (2);
    \draw[edge] (2) to (3);
    \draw[edge] (3) to (4);
    \draw [edge, bend left=60, looseness=0.75] (1) to (4);
    \draw [style=possible edge, bend left=45, looseness=0.75] (2) to (4);
    \draw[edge] (0) to (1);
    \draw[edge] (0) to (2);
    \draw[edge] (0) to (3);
    \draw[edge] (0) to (4);

\begin{scope}[shift={(6, -0.5)}]
    \node [style=black vertex, label=left:$y$] (0) at (-1, 0) {};
    \node [style=black vertex, label=right:$z$] (1) at (1, 0) {};
    \node [style=black vertex, label=above:$x$] (2) at (0, 1) {};
    \node [style=black vertex, label=below:$w$] (3) at (0, -1) {};
    \node (5) at (-2.75, 0) {};
    \node (6) at (2, 0) {};
    \node [style=black vertex, label=left:$v$] (7) at (-2, 0) {};
    \draw[edge] (0) to (2);
    \draw[edge] (2) to (1);
    \draw[edge] (0) to (3);
    \draw[edge] (3) to (1);
    \draw [style=possible edge] (0) to (1);
    \draw [thin, bend left=90, looseness=0.50] (5.center) to (6.center);
    \draw [thin, bend right=90, looseness=0.50] (5.center) to (6.center);
    \draw [edge, bend right = 50] (7) to (0);
    \draw [edge, bend left, looseness=0.75] (7) to (1);
    \draw [edge, bend left=15] (7) to (2);
    \draw [edge, bend right=45, looseness=0.75] (7) to (3);
\end{scope}

\end{tikzpicture}



==> Figures/Conj3-new-new.tex <==
% \resizebox{!}{3cm}{
\begin{tikzpicture}[scale = .45]
    % 4-connected, 2-cyclic n=7, m=16
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (135+\i*360/4:.9) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i4) -- (t3);
    \draw[edge] (i4) -- (t1);
    \draw[edge] (i4) -- (i2);

    % 4-connected 2-cyclic n=8, m=18
  \begin{scope}[shift={(8.5,1)}]
    \foreach \i in {1,...,4}{
	\node(t\i) [black vertex] at (\i*360/4:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (\i*360/4:1) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t4);
    \draw[edge] (t4) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i4) -- (t4);
    \draw[edge] (i1) -- (i3);
    \draw[edge] (t1) -- (i4);
    \draw[edge] (t1) -- (i2);
    \draw[edge] (t3) -- (i4);
    \draw[edge] (t3) -- (i2);
    \draw[edge, bend right=120] (t2) to (t4);
  \end{scope}

  % 4-connected 2-cyclic n=8, m=18
  \begin{scope}[shift={(18, 1)}]
    \foreach \i in {1,...,6}{
	\node(c\i) [black vertex] at (\i*360/6:3) {};	
    }
	\node(a1) [black vertex] at ($(c1)!.6!(c5)$) {};
	\node(a2) [black vertex] at ($(c2)!.4!(c4)$) {};	
	\draw[edge] (c1) -- (c2);
    \draw[edge] (c2) -- (c3);
    \draw[edge] (c3) -- (c4);
    \draw[edge] (c4) -- (c5);
    \draw[edge] (c5) -- (c6);
    \draw[edge] (c6) -- (c1);
    \draw[edge] (a1) -- (c1);
    \draw[edge] (a1) -- (c2);
    \draw[edge] (a1) -- (c3);
    \draw[edge] (a1) -- (c4);
    \draw[edge] (a1) -- (c5);
    \draw[edge] (a1) -- (c6);
    \draw[edge] (a2) -- (c1);
    \draw[edge] (a2) -- (c2);
    \draw[edge] (a2) -- (c3);
    \draw[edge] (a2) -- (c4);
    \draw[edge] (a2) -- (c5);
    \draw[edge] (a2) -- (c6);	
  \end{scope}
\end{tikzpicture}
%}

==> Figures/Conj3-new.tex <==
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]

    % 4-connected, 2-cyclic n=7, m=16
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (135+\i*360/4:.9) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i4) -- (t3);
    \draw[edge] (i4) -- (t1);
    \draw[edge] (i4) -- (i2);

\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]

\input{Figures/grid}

    % 4-connected 2-cyclic n=8, m=18
    \foreach \i in {1,...,4}{
	\node(t\i) [black vertex] at (\i*360/4:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (\i*360/4:1) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t4);
    \draw[edge] (t4) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i4) -- (t4);
    \draw[edge] (i1) -- (i3);
    \draw[edge] (t1) -- (i4);
    \draw[edge] (t1) -- (i2);
    \draw[edge] (t3) -- (i4);
    \draw[edge] (t3) -- (i2);
    \draw[edge, bend right=120] (t2) to (t4);

\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{!}{1.8cm}{
\begin{tikzpicture}[scale = .3]

\input{Figures/grid}

  % 4-connected 2-cyclic n=8, m=18
    \foreach \i in {1,...,6}{
	\node(c\i) [black vertex] at (\i*360/6:3) {};	
    }
	\node(a1) [black vertex] at ($(c1)!.6!(c5)$) {};
	\node(a2) [black vertex] at ($(c2)!.4!(c4)$) {};	
	\draw[edge] (c1) -- (c2);
    \draw[edge] (c2) -- (c3);
    \draw[edge] (c3) -- (c4);
    \draw[edge] (c4) -- (c5);
    \draw[edge] (c5) -- (c6);
    \draw[edge] (c6) -- (c1);
    \draw[edge] (a1) -- (c1);
    \draw[edge] (a1) -- (c2);
    \draw[edge] (a1) -- (c3);
    \draw[edge] (a1) -- (c4);
    \draw[edge] (a1) -- (c5);
    \draw[edge] (a1) -- (c6);
    \draw[edge] (a2) -- (c1);
    \draw[edge] (a2) -- (c2);
    \draw[edge] (a2) -- (c3);
    \draw[edge] (a2) -- (c4);
    \draw[edge] (a2) -- (c5);
    \draw[edge] (a2) -- (c6);	
\end{tikzpicture}
}

==> Figures/Conj3.tex <==
\begin{tikzpicture}[scale = .6]
    % 4-connected, 2-cyclic n=7, m=16
    \foreach \i in {1,...,3}{
	\node(t\i) [black vertex] at (90+\i*360/3:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (135+\i*360/4:.9) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i1) -- (t2);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i2) -- (t1);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i3) -- (t2);
    \draw[edge] (i4) -- (t3);
    \draw[edge] (i4) -- (t1);
    \draw[edge] (i4) -- (i2);

    % 4-connected 2-cyclic n=8, m=18
  \begin{scope}[shift={(10,1)}]
    \foreach \i in {1,...,4}{
	\node(t\i) [black vertex] at (\i*360/4:3) {};	
    }
    \foreach \i in {1,...,4}{
	\node(i\i) [black vertex] at (\i*360/4:1) {};
    }	
    \draw[edge] (t1) -- (t2);
    \draw[edge] (t2) -- (t3);
    \draw[edge] (t3) -- (t4);
    \draw[edge] (t4) -- (t1);
    \draw[edge] (i1) -- (i2);
    \draw[edge] (i2) -- (i3);
    \draw[edge] (i3) -- (i4);
    \draw[edge] (i4) -- (i1);
    \draw[edge] (i1) -- (t1);
    \draw[edge] (i2) -- (t2);
    \draw[edge] (i3) -- (t3);
    \draw[edge] (i4) -- (t4);
    \draw[edge] (i1) -- (i3);
    \draw[edge] (t1) -- (i4);
    \draw[edge] (t1) -- (i2);
    \draw[edge] (t3) -- (i4);
    \draw[edge] (t3) -- (i2);
    \draw[edge, bend right=120] (t2) to (t4);
  \end{scope}

  % 4-connected 2-cyclic n=8, m=18
  \begin{scope}[shift={(20, 1)}]
    \foreach \i in {1,...,6}{
	\node(c\i) [black vertex] at (\i*360/6:3) {};	
    }
	\node(a1) [black vertex] at ($(c1)!.6!(c5)$) {};
	\node(a2) [black vertex] at ($(c2)!.4!(c4)$) {};	
	\draw[edge] (c1) -- (c2);
    \draw[edge] (c2) -- (c3);
    \draw[edge] (c3) -- (c4);
    \draw[edge] (c4) -- (c5);
    \draw[edge] (c5) -- (c6);
    \draw[edge] (c6) -- (c1);
    \draw[edge] (a1) -- (c1);
    \draw[edge] (a1) -- (c2);
    \draw[edge] (a1) -- (c3);
    \draw[edge] (a1) -- (c4);
    \draw[edge] (a1) -- (c5);
    \draw[edge] (a1) -- (c6);
    \draw[edge] (a2) -- (c1);
    \draw[edge] (a2) -- (c2);
    \draw[edge] (a2) -- (c3);
    \draw[edge] (a2) -- (c4);
    \draw[edge] (a2) -- (c5);
    \draw[edge] (a2) -- (c6);	
  \end{scope}
\end{tikzpicture}


==> Figures/K4_Cases.tex <==
\begin{tikzpicture}[scale=0.90]
    \node [style=black vertex, label=left:$u$] (0) at (-1, 0) {};
    \node [style=black vertex, label=above:$v$] (1) at (0, 1) {};
    \node [style=black vertex, label=below:$y$] (2) at (1, 0) {};
    \node [style=black vertex, label={[shift={(-0.1,0)}]right:$x$}] (3) at (0, -1) {};
    \node [style=black vertex, label=right:$w$] (4) at (2, 0) {};
    \node [style=black vertex, label=below:$z$] (5) at (0, -2) {};
    \begin{scope}[shift={(-0.5,0)}]
    \node [style=black vertex, label=left:$u$] (6) at (8.5, 0) {};
    \node [style=black vertex, label=above:$v$] (7) at (9.5, 1) {};
    \node [style=black vertex, label=below:$y$] (8) at (10.5, 0) {};
    \node [style=black vertex, label={[shift={(-0.1,0)}]right:$x$}] (9) at (9.5, -1) {};
    \node [style=black vertex, label=right:$w$] (10) at (11.5, 0) {};
    \node [style=black vertex, label=below:$z$] (11) at (9.5, -2) {};
    \end{scope}
    \node [style=black vertex, label=below:$y$] (12) at (4.5, 0) {};
    \node [style=black vertex, label=right:$z$] (13) at (6.5, 0) {};
    \node [style=black vertex, label=above:$x$] (14) at (5.5, 1) {};
    \node [style=black vertex, label=below:$w$] (15) at (5.5, -1) {};
    \node (16) at (2.75, 0) {};
    \node (17) at (7.25, 0) {};
    \node [style=black vertex, label=left:$v$] (18) at (3.5, 0) {};
    \node [style=black vertex, label=above:$u$] (19) at (3.5, 1) {};
    \begin{scope}[shift={(-0.5,0)}]
    \node [style=black vertex, label=below:$y$] (20) at (14, 0) {};
    \node [style=black vertex, label=right:$z$] (21) at (16, 0) {};
    \node [style=black vertex, label=above:$x$] (22) at (15, 1) {};
    \node [style=black vertex, label=below:$w$] (23) at (15, -1) {};
    \node (24) at (12.25, 0) {};
    \node (25) at (16.75, 0) {};
    \node [style=black vertex, label=left:$v$] (26) at (13, 0) {};
    \node [style=black vertex, label=above:$u$] (27) at (13, 1) {};
    \end{scope}
    \draw[edge] (0) to (3);
    \draw[edge] (0) to (1);
    \draw[edge] (1) to (2);
    \draw[edge, line width=1.5, color1] (2) to (3);
    \draw[edge] (0) to (2);
    \draw[edge] (1) to (3);
    \draw[edge] (5) to (0);
    \draw[edge] (1) to (4);
    \draw[edge, line width=1.5, color1] (4) to (2);
    \draw[edge, line width=1.5, color1] (5) to (3);
    \draw[edge, line width=1.5, color1] (5) to (4);
    \draw[edge] [style=possible edge] (5) to (2);
    \draw[edge] (6) to (9);
    \draw[edge] (6) to (7);
    \draw[edge] (7) to (8);
    \draw[edge] (8) to (9);
    \draw[edge] (6) to (8);
    \draw[edge] (7) to (9);
    \draw[edge] (11) to (6);
    \draw[edge] (7) to (10);
    \draw[edge, line width=1.5, color1] (8) to (11);
    \draw[edge, line width=1.5, color1] (8) to (10);
    \draw[edge, line width=1.5, color1] (11) to (10);
    \draw[edge] [style=possible edge] (9) to (11);
    \draw [edge, line width=1.5, color1] (12) to (14);
    \draw [edge, line width=1.5, color1] (14) to (13);
    \draw [edge, line width=1.5, color1] (12) to (15);
    \draw [edge, line width=1.5, color1] (15) to (13);
    \draw [edge, style=possible edge] (12) to (13);
    \draw [edge, style=thin, bend left=90, looseness=0.50] (16.center) to (17.center);
    \draw [edge, style=thin, bend right=90, looseness=0.50] (16.center) to (17.center);
    \draw [edge] (18) to (14);
    \draw [edge, bend right=15] (18) to (15);
    \draw [edge] (18) to (19);
    \draw [edge] (18) to (12);
    \draw [edge] (19) to (12);
    \draw [edge] (19) to (13);
    \draw [edge] (19) to (14);
    \draw [edge] (20) to (22);
    \draw [edge, style=possible edge] (22) to (21);
    \draw [edge, line width=1.5, color1] (20) to (23);
    \draw [edge, line width=1.5, color1] (23) to (21);
    \draw [edge, line width=1.5, color1] (20) to (21);
    \draw [edge, style=thin, bend left=90, looseness=0.50] (24.center) to (25.center);
    \draw [edge, style=thin, bend right=90, looseness=0.50] (24.center) to (25.center);
    \draw [edge] (26) to (22);
    \draw [edge, bend right=15] (26) to (23);
    \draw [edge] (26) to (27);
    \draw [edge] (26) to (20);
    \draw [edge] (27) to (20);
    \draw [edge] (27) to (21);
    \draw [edge] (27) to (22);
\end{tikzpicture}


==> Figures/K4extended.tex <==
\begin{tikzpicture}[scale = .5]
    \foreach \i in {1,...,3}{
        \node(x\i) [black vertex] at (30+\i*360/3:3.3) {};
    }	
    \foreach \i in {1,...,3}{
	  \node(y\i) [black vertex] at 
        (30+\i*360/3:2.55) {};	
    }
    \foreach \i in {1,...,3}{
	  \node(w\i) [black vertex] at
        (30+11+\i*360/3:3.8) {};	
    }
    \foreach \i in {1,...,3}{
	  \node(z\i) [black vertex] at
        (30-11+\i*360/3:3.8) {};	
    }
 
    \foreach \i in {1,...,3}{
        \draw[edge] (x\i) -- (y\i);
        \draw[edge] (x\i) -- (w\i);
        \draw[edge] (x\i) -- (z\i);
        \draw[edge] (y\i) -- (w\i);
        \draw[edge] (w\i) -- (z\i);
        \draw[edge] (z\i) -- (y\i);
    }

    \draw[edge] (z1) -- (w3);
    \foreach \i in {1,...,2}{
        \pgfmathtruncatemacro{\j}{\i + 1}
        \draw[edge] (w\i) -- (z\j);
    }

    \foreach \i in {1,...,3}{
	  \node(x\i) [black vertex] at
        (30+\i*360/3:0.8) {};	
    }
	\node(x0) [black vertex] at (30:0) {};
 
    \draw[edge] (x0) -- (x1);
    \draw[edge] (x0) -- (x2);
    \draw[edge] (x0) -- (x3);
    \draw[edge] (x1) -- (x2);
    \draw[edge] (x1) -- (x3);
    \draw[edge] (x2) -- (x3);

    \draw[edge] (y1) -- (x1);
    \draw[edge] (y2) -- (x2);
    \draw[edge] (y3) -- (x3);
\end{tikzpicture}



==> Figures/PetersenK4.tex <==
\begin{tikzpicture}[scale = .5]
    \foreach \i in {1,...,5}{
        \node(x\i) [black vertex] at (18+\i*360/5:6.2) {};
    }	
    \foreach \i in {1,...,5}{
	\node(y\i) [black vertex] at (18+\i*360/5:5.4) {};	
    }
    \foreach \i in {1,...,5}{
	\node(w\i) [black vertex] at (18+7+\i*360/5:6.7) {};	
    }
    \foreach \i in {1,...,5}{
	\node(z\i) [black vertex] at (18-7+\i*360/5:6.7) {};	
    }
 
    \foreach \i in {1,...,5}{
        \draw[edge] (x\i) -- (y\i);
        \draw[edge] (x\i) -- (w\i);
        \draw[edge] (x\i) -- (z\i);
        \draw[edge] (y\i) -- (w\i);
        \draw[edge] (w\i) -- (z\i);
        \draw[edge] (z\i) -- (y\i);
    }

    \draw[edge] (z1) -- (w5);
    \foreach \i in {1,...,4}{
        \pgfmathtruncatemacro{\j}{\i + 1}
        \draw[edge] (w\i) -- (z\j);
    }

    \foreach \i in {1,...,5}{
	\node(x\i) [black vertex] at (18+\i*360/5:3.9) {};
    }	
    \foreach \i in {1,...,5}{
	\node(u\i) [black vertex] at (18+\i*360/5:3.1) {};	
    }
    \foreach \i in {1,...,5}{
	\node(w\i) [black vertex] at (18+13+\i*360/5:2.8) {};
    }
    \foreach \i in {1,...,5}{
	\node(z\i) [black vertex] at (18-13+\i*360/5:2.8) {};	
    }
 
    \foreach \i in {1,...,5}{
        \draw[edge] (u\i) -- (x\i);
        \draw[edge] (u\i) -- (w\i);
        \draw[edge] (u\i) -- (z\i);
        \draw[edge] (x\i) -- (w\i);
        \draw[edge] (w\i) -- (z\i);
        \draw[edge] (z\i) -- (x\i);
        \draw[edge] (x\i) -- (y\i);
    }

    \draw[edge] (w4) -- (z1);
    \draw[edge] (w5) -- (z2);
    \foreach \i in {1,...,3}{
        \pgfmathtruncatemacro{\j}{\i + 2}
        \draw[edge] (w\i) -- (z\j);
    }
\end{tikzpicture}


